Focus Directions Make Your Language Models Pay More Attention to Relevant Contexts

Long-context large language models (LLMs) are prone to be distracted by irrelevant contexts. The reason for distraction remains poorly understood. In this paper, we first identify the contextual heads, a special group of attention heads that control the overall attention of the LLM. Then, we demonstrate that distraction arises when contextual heads fail to allocate sufficient attention to relevant contexts and can be mitigated by increasing attention to these contexts. We further identify focus directions, located at the key and query activations of these heads, which enable them to allocate more attention to relevant contexts without explicitly specifying which context is relevant. We comprehensively evaluate the effect of focus direction on various long-context tasks and find out focus directions could help to mitigate the poor task alignment of the long-context LLMs. We believe our findings could promote further research on long-context LLM alignment.

==> (inline-0) <==
\begin{tabular}{@{}lllllll@{}}
\toprule
Heads    & R            & IR           & IR max       & Sink         & R Gold       & Sink Gold    \\ \midrule
\multicolumn{7}{l}{\textbf{$\alpha = -0.2$}}                                                                  \\
(13, 23) & 0.10 (-0.11) & 0.43 (-0.08) & 0.12 (-0.04) & 0.30 (+0.19) & 0.30 (-0.26) & 0.42 (+0.23) \\
(12, 1)  & 0.12 (-0.08) & 0.56 (-0.01) & 0.14 (-0.02) & 0.14 (+0.06) & 0.45 (-0.19) & 0.31 (+0.15) \\
(15, 18) & 0.09 (-0.11) & 0.35 (-0.08) & 0.10 (-0.04) & 0.44 (+0.18) & 0.25 (-0.26) & 0.55 (+0.24) \\
(15, 22) & 0.09 (-0.10) & 0.31 (-0.08) & 0.10 (-0.04) & 0.40 (+0.16) & 0.26 (-0.23) & 0.49 (+0.21) \\
(14, 2)  & 0.07 (-0.12) & 0.21 (-0.13) & 0.08 (-0.05) & 0.56 (+0.27) & 0.12 (-0.23) & 0.72 (+0.26) \\ \hline
\multicolumn{7}{l}{\textbf{$\alpha = 0.2$}}                                                                   \\
(13, 23) & 0.31 (+0.11) & 0.51 (-0.00) & 0.18 (+0.02) & 0.03 (-0.08) & 0.75 (+0.20) & 0.06 (-0.13) \\
(12, 1)  & 0.29 (+0.09) & 0.55 (-0.02) & 0.18 (+0.02) & 0.04 (-0.04) & 0.78 (+0.14) & 0.06 (-0.09) \\
(15, 18) & 0.32 (+0.12) & 0.45 (+0.03) & 0.17 (+0.04) & 0.12 (-0.13) & 0.74 (+0.24) & 0.13 (-0.18) \\
(15, 22) & 0.31 (+0.12) & 0.44 (+0.05) & 0.18 (+0.04) & 0.12 (-0.13) & 0.69 (+0.21) & 0.12 (-0.16) \\
(14, 2)  & 0.32 (+0.13) & 0.42 (+0.08) & 0.17 (+0.04) & 0.10 (-0.19) & 0.64 (+0.29) & 0.19 (-0.27) \\ \hline
\multicolumn{7}{l}{\textbf{$\alpha = 0.5$}}                                                                   \\
(13, 23) & 0.45 (+0.24) & 0.46 (-0.05) & 0.21 (+0.05) & 0.00 (-0.10) & 0.90 (+0.34) & 0.00 (-0.18) \\
(12, 1)  & 0.41 (+0.21) & 0.51 (-0.06) & 0.21 (+0.05) & 0.01 (-0.07) & 0.90 (+0.26) & 0.01 (-0.14) \\
(15, 18) & 0.47 (+0.27) & 0.46 (+0.03) & 0.22 (+0.08) & 0.02 (-0.24) & 0.93 (+0.42) & 0.02 (-0.30) \\
(15, 22) & 0.46 (+0.27) & 0.46 (+0.07) & 0.22 (+0.08) & 0.01 (-0.23) & 0.89 (+0.41) & 0.01 (-0.27) \\
(14, 2)  & 0.47 (+0.29) & 0.44 (+0.10) & 0.22 (+0.09) & 0.01 (-0.29) & 0.91 (+0.57) & 0.02 (-0.44) \\ \bottomrule
\end{tabular}%
}
\end{minipage}
\begin{minipage}{0.30\textwidth}
\centering
\resizebox{0.98\textwidth}{!}{%
\begin{tabular}{@{}lllll@{}}
\toprule
Heads & R & IR & IR max & Sink \\ \midrule
\multicolumn{4}{l}{\textbf{$\alpha = 0.4$}}    \\
(13, 23) & 0.40784 & 0.46287 & 0.21073 & 0.00626 \\
(12, 1) & 0.40324 & 0.50762 & 0.21712 & 0.01094 \\
(15, 18) & 0.37799 & 0.48941 & 0.20475 & 0.04639 \\
(15, 22) & 0.36006 & 0.48624 & 0.20482 & 0.04563 \\
(14, 2) & 0.44528 & 0.45260 & 0.23089 & 0.01582 \\ \midrule
\multicolumn{5}{l}{\textbf{$\alpha = 0.5$}}   \\
(13, 23) & 0.41196 & 0.47068 & 0.23630 & 0.00324 \\
(12, 1) & 0.41427 & 0.51336 & 0.24182 & 0.00608 \\
(15, 18) & 0.38408 & 0.51542 & 0.22953 & 0.02423 \\
(15, 22) & 0.36751 & 0.52062 & 0.23100 & 0.02447 \\
(14, 2) & 0.45509 & 0.47693 & 0.26239 & 0.00799 \\ \midrule
\multicolumn{5}{l}{\textbf{$\alpha = 1.0$}} \\
(13, 23) & 0.34991 & 0.55895 & 0.34943 & 0.00008 \\
(12, 1) & 0.36854 & 0.59642 & 0.33347 & 0.00010 \\
(15, 18) & 0.33626 & 0.61708 & 0.32412 & 0.00017 \\
(15, 22) & 0.31526 & 0.64934 & 0.32020 & 0.00054 \\
(14, 2) & 0.38478 & 0.58332 & 0.36628 & 0.00018 \\ \bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\hline
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Recall} & \multicolumn{4}{c}{RAG} & \multicolumn{1}{c}{Re-ranking} & \multicolumn{5}{c}{ICL} & \multicolumn{2}{c}{Long QA} \\
model & MK Needle & MK UUID & MV & JSON KV & NQ & TriviaQA & HotpotQA & PopQA & MS MARCO & TREC Coarse & TREC Fine & BANKING77 & CLINC150 & NLU & Infbench QA & Infbench MC \\
\hline
\multicolumn{17}{l}{\textbf{Llama-3.2-3B}} \\
20\_-0.2 & \textcolor{red}{90.00} & \textcolor{red}{89.00} & \textcolor{red}{53.00} & \textcolor{red}{98.00} & \textcolor{red}{48.67} & \textcolor{green}{82.33} & \textcolor{red}{48.33} & \textcolor{red}{52.67} & \textcolor{red}{38.15} & \textcolor{red}{58.00} & \textcolor{red}{27.00} & \textcolor{red}{66.00} & \textcolor{red}{73.00} & \textcolor{red}{77.00} & - & - \\
10\_-0.2 & \textcolor{black}{99.00} & \textcolor{red}{95.00} & \textcolor{red}{60.50} & \textcolor{green}{100.00} & \textcolor{red}{50.67} & \textcolor{green}{82.33} & \textcolor{red}{50.67} & \textcolor{red}{54.00} & \textcolor{red}{42.31} & \textcolor{red}{59.00} & \textcolor{red}{28.00} & \textcolor{red}{66.00} & \textcolor{red}{75.00} & \textcolor{red}{78.00} & - & - \\
20\_0.2 & \textcolor{red}{98.00} & \textcolor{red}{97.00} & \textcolor{red}{64.50} & \textcolor{red}{98.00} & \textcolor{black}{54.50} & \textcolor{red}{79.33} & \textcolor{green}{55.67} & \textcolor{red}{56.17} & \textcolor{green}{46.21} & \textcolor{green}{67.00} & \textcolor{green}{34.00} & \textcolor{red}{68.00} & \textcolor{green}{78.00} & \textcolor{black}{82.00} & - & - \\
10\_0.2 & \textcolor{black}{99.00} & \textcolor{black}{99.00} & \textcolor{green}{67.25} & \textcolor{red}{98.00} & \textcolor{green}{54.67} & \textcolor{red}{81.00} & \textcolor{green}{56.00} & \textcolor{green}{56.83} & \textcolor{red}{42.41} & \textcolor{green}{67.00} & \textcolor{green}{35.00} & \textcolor{black}{69.00} & \textcolor{green}{78.00} & \textcolor{red}{81.00} & - & - \\
baseline & 99.00 & 99.00 & 65.50 & 99.00 & 54.50 & 82.17 & 52.67 & 56.50 & 43.52 & 61.00 & 33.00 & 69.00 & 77.00 & 82.00 & - & - \\
\multicolumn{17}{l}{\textbf{Llama-3.2-3B-Instruct}} \\
20\_-0.2 & \textcolor{black}{100.00} & \textcolor{red}{90.00} & \textcolor{black}{99.00} & \textcolor{red}{88.00} & \textcolor{red}{51.17} & \textcolor{red}{83.00} & \textcolor{red}{54.00} & \textcolor{red}{56.83} & \textcolor{red}{35.19} & \textcolor{red}{68.00} & \textcolor{green}{37.00} & \textcolor{green}{77.00} & \textcolor{green}{72.00} & \textcolor{red}{76.00} & \textcolor{red}{14.47} & \textcolor{green}{36.00} \\
10\_-0.2 & \textcolor{black}{100.00} & \textcolor{red}{98.00} & \textcolor{black}{99.00} & \textcolor{red}{96.00} & \textcolor{red}{51.50} & \textcolor{red}{82.17} & \textcolor{red}{57.67} & \textcolor{green}{59.83} & \textcolor{red}{36.71} & \textcolor{red}{67.00} & \textcolor{red}{34.00} & \textcolor{green}{76.00} & \textcolor{red}{70.00} & \textcolor{red}{79.00} & \textcolor{green}{15.99} & \textcolor{green}{37.00} \\
20\_0.2 & \textcolor{red}{99.00} & \textcolor{red}{98.00} & \textcolor{green}{99.75} & \textcolor{red}{97.00} & \textcolor{green}{56.50} & \textcolor{red}{82.67} & \textcolor{green}{62.67} & \textcolor{green}{62.00} & \textcolor{green}{48.37} & \textcolor{green}{75.00} & \textcolor{red}{33.00} & \textcolor{red}{69.00} & \textcolor{red}{69.00} & \textcolor{red}{79.00} & \textcolor{green}{16.63} & \textcolor{red}{29.00} \\
10\_0.2 & \textcolor{red}{99.00} & \textcolor{red}{97.00} & \textcolor{black}{99.00} & \textcolor{red}{98.00} & \textcolor{green}{58.00} & \textcolor{green}{85.17} & \textcolor{green}{62.67} & \textcolor{green}{60.67} & \textcolor{green}{46.90} & \textcolor{green}{75.00} & \textcolor{red}{33.00} & \textcolor{black}{72.00} & \textcolor{green}{72.00} & \textcolor{red}{79.00} & \textcolor{red}{13.88} & \textcolor{red}{27.00} \\
baseline & 100.00 & 99.00 & 99.00 & 99.00 & 55.33 & 84.83 & 62.00 & 59.17 & 41.68 & 69.00 & 35.00 & 72.00 & 71.00 & 80.00 & 15.48 & 31.00 \\
\multicolumn{17}{l}{\textbf{Qwen2.5-7B}} \\
20\_-0.2 & \textcolor{red}{99.00} & \textcolor{black}{99.00} & \textcolor{black}{95.00} & \textcolor{red}{98.00} & \textcolor{green}{51.83} & \textcolor{red}{79.00} & \textcolor{red}{61.00} & \textcolor{red}{53.17} & \textcolor{green}{48.67} & \textcolor{red}{82.00} & \textcolor{black}{43.00} & \textcolor{red}{66.00} & \textcolor{black}{75.00} & \textcolor{green}{75.00} & - & - \\
10\_-0.2 & \textcolor{black}{100.00} & \textcolor{black}{99.00} & \textcolor{green}{95.50} & \textcolor{red}{99.00} & \textcolor{green}{52.50} & \textcolor{red}{79.33} & \textcolor{red}{62.00} & \textcolor{red}{53.83} & \textcolor{green}{48.55} & \textcolor{red}{82.00} & \textcolor{green}{45.00} & \textcolor{black}{68.00} & \textcolor{green}{76.00} & \textcolor{red}{73.00} & - & - \\
20\_0.2 & \textcolor{black}{100.00} & \textcolor{red}{96.00} & \textcolor{green}{95.25} & \textcolor{black}{100.00} & \textcolor{red}{50.17} & \textcolor{red}{78.50} & \textcolor{green}{64.67} & \textcolor{green}{57.50} & \textcolor{red}{44.94} & \textcolor{red}{81.00} & \textcolor{red}{41.00} & \textcolor{red}{66.00} & \textcolor{green}{76.00} & \textcolor{black}{74.00} & - & - \\
10\_0.2 & \textcolor{black}{100.00} & \textcolor{red}{96.00} & \textcolor{green}{95.25} & \textcolor{black}{100.00} & \textcolor{red}{51.33} & \textcolor{red}{79.17} & \textcolor{green}{65.00} & \textcolor{green}{56.17} & \textcolor{red}{46.52} & \textcolor{black}{83.00} & \textcolor{red}{42.00} & \textcolor{green}{70.00} & \textcolor{black}{75.00} & \textcolor{black}{74.00} & - & - \\
baseline & 100.00 & 99.00 & 95.00 & 100.00 & 51.50 & 79.83 & 64.00 & 55.83 & 47.44 & 83.00 & 43.00 & 68.00 & 75.00 & 74.00 & - & - \\
\multicolumn{17}{l}{\textbf{Qwen2.5-7B-Instruct}} \\
20\_-0.2 & \textcolor{black}{100.00} & \textcolor{green}{99.00} & \textcolor{red}{98.00} & \textcolor{red}{97.00} & \textcolor{red}{53.17} & \textcolor{red}{78.67} & \textcolor{red}{58.00} & \textcolor{red}{58.50} & \textcolor{green}{58.53} & \textcolor{red}{82.00} & \textcolor{green}{42.00} & \textcolor{green}{76.00} & \textcolor{red}{80.00} & \textcolor{red}{75.00} & \textcolor{red}{22.17} & \textcolor{green}{42.00} \\
10\_-0.2 & \textcolor{black}{100.00} & \textcolor{black}{98.00} & \textcolor{red}{98.50} & \textcolor{red}{98.00} & \textcolor{red}{53.83} & \textcolor{red}{79.17} & \textcolor{red}{58.67} & \textcolor{red}{58.67} & \textcolor{red}{56.51} & \textcolor{red}{82.00} & \textcolor{green}{44.00} & \textcolor{black}{73.00} & \textcolor{red}{80.00} & \textcolor{black}{76.00} & \textcolor{red}{22.45} & \textcolor{green}{42.00} \\
20\_0.2 & \textcolor{black}{100.00} & \textcolor{red}{97.00} & \textcolor{red}{98.25} & \textcolor{green}{100.00} & \textcolor{red}{52.50} & \textcolor{green}{82.83} & \textcolor{green}{62.67} & \textcolor{green}{63.17} & \textcolor{red}{56.25} & \textcolor{red}{81.00} & \textcolor{black}{41.00} & \textcolor{red}{70.00} & \textcolor{red}{79.00} & \textcolor{black}{76.00} & \textcolor{green}{25.20} & \textcolor{black}{40.00} \\
10\_0.2 & \textcolor{black}{100.00} & \textcolor{red}{97.00} & \textcolor{red}{98.25} & \textcolor{green}{100.00} & \textcolor{red}{54.00} & \textcolor{green}{82.33} & \textcolor{green}{61.67} & \textcolor{green}{62.50} & \textcolor{red}{56.98} & \textcolor{red}{81.00} & \textcolor{red}{40.00} & \textcolor{black}{73.00} & \textcolor{red}{80.00} & \textcolor{green}{77.00} & \textcolor{green}{25.54} & \textcolor{green}{41.00} \\
baseline & 100.00 & 98.00 & 98.75 & 99.00 & 54.33 & 81.83 & 59.67 & 61.17 & 57.54 & 83.00 & 41.00 & 73.00 & 81.00 & 76.00 & 24.12 & 40.00 \\
\multicolumn{17}{l}{\textbf{Ministral-8B-Instruct-2410}} \\
20\_-0.2 & \textcolor{black}{100.00} & \textcolor{black}{100.00} & \textcolor{red}{93.75} & \textcolor{black}{100.00} & \textcolor{green}{57.00} & \textcolor{green}{87.00} & \textcolor{red}{65.33} & \textcolor{red}{54.83} & \textcolor{red}{65.00} & \textcolor{red}{73.00} & \textcolor{green}{38.00} & \textcolor{red}{83.00} & \textcolor{green}{86.00} & \textcolor{red}{78.00} & \textcolor{red}{26.30} & \textcolor{red}{36.00} \\
10\_-0.2 & \textcolor{black}{100.00} & \textcolor{black}{100.00} & \textcolor{red}{94.75} & \textcolor{black}{100.00} & \textcolor{green}{56.33} & \textcolor{green}{87.00} & \textcolor{red}{64.33} & \textcolor{red}{54.17} & \textcolor{red}{64.95} & \textcolor{red}{73.00} & \textcolor{green}{38.00} & \textcolor{red}{83.00} & \textcolor{green}{86.00} & \textcolor{black}{79.00} & \textcolor{red}{25.87} & \textcolor{green}{38.00} \\
20\_0.2 & \textcolor{black}{100.00} & \textcolor{black}{100.00} & \textcolor{red}{95.50} & \textcolor{black}{100.00} & \textcolor{red}{53.83} & \textcolor{green}{87.83} & \textcolor{green}{68.00} & \textcolor{green}{59.17} & \textcolor{green}{66.88} & \textcolor{black}{74.00} & \textcolor{green}{41.00} & \textcolor{red}{82.00} & \textcolor{red}{84.00} & \textcolor{black}{79.00} & \textcolor{red}{24.04} & \textcolor{red}{35.00} \\
10\_0.2 & \textcolor{black}{100.00} & \textcolor{black}{100.00} & \textcolor{red}{95.25} & \textcolor{black}{100.00} & \textcolor{red}{53.83} & \textcolor{green}{87.50} & \textcolor{red}{67.00} & \textcolor{green}{59.33} & \textcolor{red}{65.80} & \textcolor{black}{74.00} & \textcolor{green}{38.00} & \textcolor{red}{83.00} & \textcolor{red}{83.00} & \textcolor{green}{80.00} & \textcolor{red}{23.39} & \textcolor{red}{33.00} \\
baseline & 100.00 & 100.00 & 96.00 & 100.00 & 54.83 & 86.50 & 67.67 & 58.67 & 66.32 & 74.00 & 37.00 & 84.00 & 85.00 & 79.00 & 27.09 & 37.00 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\hline
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Recall} & \multicolumn{4}{c}{RAG} & \multicolumn{1}{c}{Re-ranking} & \multicolumn{5}{c}{ICL} & \multicolumn{2}{c}{Long QA} \\
model & MK Needle & MK UUID & MV & JSON KV & NQ & TriviaQA & HotpotQA & PopQA & MS MARCO & TREC Coarse & TREC Fine & BANKING77 & CLINC150 & NLU & Infbench QA & Infbench MC \\
\hline
\multicolumn{17}{l}{\textbf{Llama-3.2-3B}} \\
20\_-0.2 & \textcolor{red}{94.00} & \textcolor{red}{73.00} & \textcolor{red}{66.75} & \textcolor{red}{95.00} & \textcolor{red}{47.00} & \textcolor{green}{86.33} & \textcolor{red}{43.67} & \textcolor{red}{48.00} & \textcolor{red}{30.15} & \textcolor{black}{82.00} & \textcolor{red}{44.00} & \textcolor{red}{83.00} & \textcolor{red}{87.00} & \textcolor{red}{80.00} & - & - \\
10\_-0.2 & \textcolor{black}{99.00} & \textcolor{red}{84.00} & \textcolor{red}{73.75} & \textcolor{black}{96.00} & \textcolor{red}{50.83} & \textcolor{green}{87.00} & \textcolor{red}{46.33} & \textcolor{red}{50.50} & \textcolor{red}{32.46} & \textcolor{black}{82.00} & \textcolor{red}{42.00} & \textcolor{red}{83.00} & \textcolor{green}{90.00} & \textcolor{red}{79.00} & - & - \\
20\_0.2 & \textcolor{red}{98.00} & \textcolor{green}{91.00} & \textcolor{red}{66.25} & \textcolor{black}{96.00} & \textcolor{red}{52.50} & \textcolor{red}{82.50} & \textcolor{green}{51.33} & \textcolor{green}{54.83} & \textcolor{red}{31.44} & \textcolor{green}{83.00} & \textcolor{red}{42.00} & \textcolor{red}{87.00} & \textcolor{green}{90.00} & \textcolor{red}{81.00} & - & - \\
10\_0.2 & \textcolor{black}{99.00} & \textcolor{black}{90.00} & \textcolor{green}{74.25} & \textcolor{black}{96.00} & \textcolor{red}{53.17} & \textcolor{red}{84.17} & \textcolor{black}{50.00} & \textcolor{green}{54.17} & \textcolor{red}{31.54} & \textcolor{green}{84.00} & \textcolor{red}{42.00} & \textcolor{black}{89.00} & \textcolor{black}{89.00} & \textcolor{green}{83.00} & - & - \\
baseline & 99.00 & 90.00 & 74.00 & 96.00 & 55.00 & 85.83 & 50.00 & 52.83 & 32.71 & 82.00 & 45.00 & 89.00 & 89.00 & 82.00 & - & - \\
\multicolumn{17}{l}{\textbf{Llama-3.2-3B-Instruct}} \\
20\_-0.2 & \textcolor{green}{100.00} & \textcolor{red}{55.00} & \textcolor{green}{99.50} & \textcolor{red}{87.00} & \textcolor{red}{50.67} & \textcolor{red}{84.00} & \textcolor{red}{50.33} & \textcolor{red}{56.00} & \textcolor{red}{25.93} & \textcolor{red}{81.00} & \textcolor{green}{52.00} & \textcolor{green}{86.00} & \textcolor{red}{87.00} & \textcolor{red}{83.00} & \textcolor{red}{21.51} & \textcolor{green}{41.00} \\
10\_-0.2 & \textcolor{black}{99.00} & \textcolor{red}{74.00} & \textcolor{black}{99.25} & \textcolor{red}{89.00} & \textcolor{red}{53.67} & \textcolor{red}{84.17} & \textcolor{red}{52.33} & \textcolor{red}{58.17} & \textcolor{red}{25.03} & \textcolor{red}{80.00} & \textcolor{green}{46.00} & \textcolor{red}{84.00} & \textcolor{red}{88.00} & \textcolor{red}{84.00} & \textcolor{red}{20.38} & \textcolor{green}{35.00} \\
20\_0.2 & \textcolor{red}{97.00} & \textcolor{red}{81.00} & \textcolor{green}{99.75} & \textcolor{red}{88.00} & \textcolor{red}{54.33} & \textcolor{red}{85.00} & \textcolor{red}{58.33} & \textcolor{green}{59.67} & \textcolor{green}{37.33} & \textcolor{red}{79.00} & \textcolor{red}{34.00} & \textcolor{red}{84.00} & \textcolor{red}{87.00} & \textcolor{red}{83.00} & \textcolor{red}{21.42} & \textcolor{green}{33.00} \\
10\_0.2 & \textcolor{black}{99.00} & \textcolor{green}{83.00} & \textcolor{green}{100.00} & \textcolor{green}{93.00} & \textcolor{green}{56.00} & \textcolor{green}{86.83} & \textcolor{green}{61.00} & \textcolor{red}{59.33} & \textcolor{green}{35.92} & \textcolor{red}{81.00} & \textcolor{red}{39.00} & \textcolor{green}{88.00} & \textcolor{red}{89.00} & \textcolor{red}{81.00} & \textcolor{red}{19.35} & \textcolor{green}{32.00} \\
baseline & 99.00 & 82.00 & 99.25 & 91.00 & 54.67 & 86.00 & 58.67 & 59.50 & 29.82 & 83.00 & 41.00 & 85.00 & 90.00 & 85.00 & 24.28 & 31.00 \\
\multicolumn{17}{l}{\textbf{Qwen2.5-7B}} \\
20\_-0.2 & \textcolor{red}{96.00} & \textcolor{black}{96.00} & \textcolor{red}{94.75} & \textcolor{red}{97.00} & \textcolor{green}{50.50} & \textcolor{red}{78.00} & \textcolor{red}{58.67} & \textcolor{red}{46.83} & \textcolor{red}{32.91} & \textcolor{red}{86.00} & \textcolor{green}{46.00} & \textcolor{green}{84.00} & \textcolor{black}{89.00} & \textcolor{red}{74.00} & - & - \\
10\_-0.2 & \textcolor{black}{97.00} & \textcolor{black}{96.00} & \textcolor{green}{95.50} & \textcolor{black}{98.00} & \textcolor{green}{51.33} & \textcolor{green}{80.00} & \textcolor{red}{59.33} & \textcolor{red}{49.00} & \textcolor{red}{32.78} & \textcolor{red}{87.00} & \textcolor{green}{46.00} & \textcolor{black}{83.00} & \textcolor{red}{88.00} & \textcolor{black}{75.00} & - & - \\
20\_0.2 & \textcolor{green}{100.00} & \textcolor{red}{95.00} & \textcolor{green}{96.00} & \textcolor{green}{99.00} & \textcolor{red}{49.67} & \textcolor{red}{78.33} & \textcolor{black}{59.67} & \textcolor{green}{51.00} & \textcolor{red}{32.11} & \textcolor{green}{89.00} & \textcolor{green}{47.00} & \textcolor{red}{79.00} & \textcolor{red}{86.00} & \textcolor{green}{77.00} & - & - \\
10\_0.2 & \textcolor{green}{99.00} & \textcolor{red}{94.00} & \textcolor{green}{96.00} & \textcolor{green}{99.00} & \textcolor{red}{49.33} & \textcolor{red}{77.33} & \textcolor{red}{58.67} & \textcolor{green}{52.33} & \textcolor{red}{32.73} & \textcolor{black}{88.00} & \textcolor{black}{45.00} & \textcolor{red}{81.00} & \textcolor{red}{88.00} & \textcolor{green}{76.00} & - & - \\
baseline & 97.00 & 96.00 & 95.25 & 98.00 & 50.17 & 79.83 & 59.67 & 50.67 & 33.14 & 88.00 & 45.00 & 83.00 & 89.00 & 75.00 & - & - \\
\multicolumn{17}{l}{\textbf{Qwen2.5-7B-Instruct}} \\
20\_-0.2 & \textcolor{black}{99.00} & \textcolor{black}{99.00} & \textcolor{red}{96.50} & \textcolor{red}{91.00} & \textcolor{red}{51.50} & \textcolor{red}{83.33} & \textcolor{red}{57.33} & \textcolor{red}{58.50} & \textcolor{red}{46.07} & \textcolor{green}{86.00} & \textcolor{red}{44.00} & \textcolor{black}{86.00} & \textcolor{black}{89.00} & \textcolor{red}{75.00} & \textcolor{red}{30.67} & \textcolor{black}{50.00} \\
10\_-0.2 & \textcolor{black}{99.00} & \textcolor{black}{99.00} & \textcolor{red}{96.75} & \textcolor{red}{94.00} & \textcolor{red}{53.50} & \textcolor{red}{82.67} & \textcolor{red}{59.67} & \textcolor{red}{58.50} & \textcolor{red}{46.79} & \textcolor{green}{85.00} & \textcolor{red}{44.00} & \textcolor{red}{84.00} & \textcolor{black}{89.00} & \textcolor{black}{76.00} & \textcolor{red}{30.45} & \textcolor{red}{49.00} \\
20\_0.2 & \textcolor{black}{99.00} & \textcolor{red}{97.00} & \textcolor{red}{96.50} & \textcolor{black}{97.00} & \textcolor{red}{53.67} & \textcolor{red}{83.33} & \textcolor{green}{63.33} & \textcolor{black}{59.83} & \textcolor{red}{45.66} & \textcolor{black}{83.00} & \textcolor{black}{45.00} & \textcolor{red}{83.00} & \textcolor{black}{89.00} & \textcolor{green}{77.00} & \textcolor{red}{30.80} & \textcolor{green}{52.00} \\
10\_0.2 & \textcolor{black}{99.00} & \textcolor{black}{99.00} & \textcolor{green}{97.50} & \textcolor{black}{97.00} & \textcolor{red}{54.50} & \textcolor{red}{83.17} & \textcolor{black}{61.33} & \textcolor{green}{60.00} & \textcolor{red}{46.74} & \textcolor{green}{84.00} & \textcolor{green}{46.00} & \textcolor{red}{85.00} & \textcolor{black}{89.00} & \textcolor{green}{77.00} & \textcolor{red}{29.97} & \textcolor{red}{49.00} \\
baseline & 99.00 & 99.00 & 97.00 & 97.00 & 54.67 & 83.50 & 61.33 & 59.83 & 47.15 & 83.00 & 45.00 & 86.00 & 89.00 & 76.00 & 31.87 & 50.00 \\
\multicolumn{17}{l}{\textbf{Ministral-8B-Instruct-2410}} \\
20\_-0.2 & \textcolor{black}{100.00} & \textcolor{black}{100.00} & \textcolor{red}{90.75} & \textcolor{red}{98.00} & \textcolor{green}{56.00} & \textcolor{red}{88.33} & \textcolor{red}{63.00} & \textcolor{red}{53.83} & \textcolor{green}{49.82} & \textcolor{red}{84.00} & \textcolor{red}{33.00} & \textcolor{red}{87.00} & \textcolor{red}{90.00} & \textcolor{red}{70.00} & \textcolor{green}{30.53} & \textcolor{green}{40.00} \\
10\_-0.2 & \textcolor{black}{100.00} & \textcolor{black}{100.00} & \textcolor{black}{92.00} & \textcolor{black}{99.00} & \textcolor{black}{55.33} & \textcolor{red}{88.33} & \textcolor{red}{62.67} & \textcolor{red}{54.17} & \textcolor{red}{47.68} & \textcolor{red}{86.00} & \textcolor{red}{34.00} & \textcolor{red}{86.00} & \textcolor{red}{90.00} & \textcolor{red}{75.00} & \textcolor{green}{30.03} & \textcolor{green}{38.00} \\
20\_0.2 & \textcolor{black}{100.00} & \textcolor{black}{100.00} & \textcolor{red}{89.25} & \textcolor{black}{99.00} & \textcolor{red}{53.83} & \textcolor{green}{89.17} & \textcolor{green}{64.33} & \textcolor{green}{56.67} & \textcolor{green}{49.30} & \textcolor{green}{89.00} & \textcolor{black}{35.00} & \textcolor{red}{88.00} & \textcolor{red}{89.00} & \textcolor{green}{82.00} & \textcolor{red}{26.85} & \textcolor{green}{39.00} \\
10\_0.2 & \textcolor{black}{100.00} & \textcolor{black}{100.00} & \textcolor{red}{88.75} & \textcolor{black}{99.00} & \textcolor{red}{53.67} & \textcolor{red}{88.83} & \textcolor{green}{64.00} & \textcolor{red}{55.83} & \textcolor{green}{49.17} & \textcolor{red}{87.00} & \textcolor{red}{32.00} & \textcolor{red}{88.00} & \textcolor{black}{91.00} & \textcolor{black}{81.00} & \textcolor{red}{27.78} & \textcolor{green}{37.00} \\
baseline & 100.00 & 100.00 & 92.00 & 99.00 & 55.33 & 89.00 & 63.67 & 56.00 & 48.55 & 88.00 & 35.00 & 89.00 & 91.00 & 81.00 & 29.57 & 36.00 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\hline
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Recall} & \multicolumn{4}{c}{RAG} & \multicolumn{1}{c}{Re-ranking} & \multicolumn{5}{c}{ICL} & \multicolumn{2}{c}{Long QA} \\
model & MK Needle & MK UUID & MV & JSON KV & NQ & TriviaQA & HotpotQA & PopQA & MS MARCO & TREC Coarse & TREC Fine & BANKING77 & CLINC150 & NLU & Infbench QA & Infbench MC \\
\hline
\multicolumn{17}{l}{\textbf{Llama-3.2-3B}} \\
20\_-0.2 & \textcolor{red}{88.00} & \textcolor{red}{43.00} & \textcolor{red}{54.00} & \textcolor{red}{79.00} & \textcolor{red}{45.33} & \textcolor{red}{84.67} & \textcolor{red}{43.00} & \textcolor{red}{46.83} & \textcolor{green}{29.22} & \textcolor{red}{87.00} & \textcolor{green}{59.00} & \textcolor{black}{90.00} & \textcolor{red}{89.00} & \textcolor{green}{86.00} & - & - \\
10\_-0.2 & \textcolor{red}{95.00} & \textcolor{red}{54.00} & \textcolor{red}{56.25} & \textcolor{black}{90.00} & \textcolor{red}{44.17} & \textcolor{red}{86.83} & \textcolor{red}{46.00} & \textcolor{red}{49.33} & \textcolor{green}{26.73} & \textcolor{red}{86.00} & \textcolor{green}{62.00} & \textcolor{green}{92.00} & \textcolor{red}{89.00} & \textcolor{green}{86.00} & - & - \\
20\_0.2 & \textcolor{green}{98.00} & \textcolor{green}{77.00} & \textcolor{red}{60.00} & \textcolor{green}{91.00} & \textcolor{red}{47.50} & \textcolor{red}{86.17} & \textcolor{green}{49.67} & \textcolor{green}{51.67} & \textcolor{red}{25.37} & \textcolor{green}{89.00} & \textcolor{red}{53.00} & \textcolor{red}{89.00} & \textcolor{red}{87.00} & \textcolor{red}{83.00} & - & - \\
10\_0.2 & \textcolor{green}{98.00} & \textcolor{green}{75.00} & \textcolor{red}{59.00} & \textcolor{green}{96.00} & \textcolor{red}{46.67} & \textcolor{green}{87.67} & \textcolor{green}{49.33} & \textcolor{red}{50.50} & \textcolor{green}{26.16} & \textcolor{green}{89.00} & \textcolor{red}{53.00} & \textcolor{red}{88.00} & \textcolor{red}{89.00} & \textcolor{red}{84.00} & - & - \\
baseline & 97.00 & 67.00 & 61.50 & 90.00 & 48.83 & 87.17 & 48.00 & 51.33 & 26.10 & 88.00 & 58.00 & 90.00 & 90.00 & 85.00 & - & - \\
\multicolumn{17}{l}{\textbf{Llama-3.2-3B-Instruct}} \\
20\_-0.2 & \textcolor{red}{96.00} & \textcolor{red}{35.00} & \textcolor{red}{98.00} & \textcolor{red}{63.00} & \textcolor{red}{50.17} & \textcolor{red}{85.00} & \textcolor{red}{48.67} & \textcolor{red}{48.33} & \textcolor{red}{13.68} & \textcolor{red}{80.00} & \textcolor{red}{54.00} & \textcolor{red}{91.00} & \textcolor{red}{87.00} & \textcolor{red}{82.00} & \textcolor{green}{19.63} & \textcolor{green}{35.00} \\
10\_-0.2 & \textcolor{red}{97.00} & \textcolor{red}{45.00} & \textcolor{black}{98.50} & \textcolor{red}{76.00} & \textcolor{red}{52.00} & \textcolor{black}{87.67} & \textcolor{red}{49.67} & \textcolor{red}{51.50} & \textcolor{red}{13.32} & \textcolor{red}{80.00} & \textcolor{black}{56.00} & \textcolor{black}{92.00} & \textcolor{black}{88.00} & \textcolor{red}{81.00} & \textcolor{red}{16.33} & \textcolor{green}{37.00} \\
20\_0.2 & \textcolor{red}{95.00} & \textcolor{green}{62.00} & \textcolor{red}{98.00} & \textcolor{red}{79.00} & \textcolor{red}{49.17} & \textcolor{red}{84.67} & \textcolor{red}{54.33} & \textcolor{red}{52.83} & \textcolor{green}{20.58} & \textcolor{green}{83.00} & \textcolor{green}{59.00} & \textcolor{red}{90.00} & \textcolor{black}{88.00} & \textcolor{black}{83.00} & \textcolor{red}{18.18} & \textcolor{black}{34.00} \\
10\_0.2 & \textcolor{red}{97.00} & \textcolor{red}{58.00} & \textcolor{red}{97.75} & \textcolor{black}{82.00} & \textcolor{red}{52.00} & \textcolor{red}{87.17} & \textcolor{red}{53.67} & \textcolor{black}{55.50} & \textcolor{green}{20.77} & \textcolor{red}{80.00} & \textcolor{green}{58.00} & \textcolor{black}{92.00} & \textcolor{black}{88.00} & \textcolor{green}{84.00} & \textcolor{red}{16.88} & \textcolor{green}{35.00} \\
baseline & 98.00 & 59.00 & 98.50 & 82.00 & 52.50 & 87.67 & 56.33 & 55.50 & 17.13 & 82.00 & 56.00 & 92.00 & 88.00 & 83.00 & 19.57 & 34.00 \\
\multicolumn{17}{l}{\textbf{Qwen2.5-7B}} \\
20\_-0.2 & \textcolor{green}{97.00} & \textcolor{red}{90.00} & \textcolor{green}{93.25} & \textcolor{red}{98.00} & \textcolor{black}{43.00} & \textcolor{green}{79.17} & \textcolor{red}{49.00} & \textcolor{red}{42.83} & \textcolor{red}{22.86} & \textcolor{red}{86.00} & \textcolor{red}{55.00} & \textcolor{red}{81.00} & \textcolor{red}{90.00} & \textcolor{red}{76.00} & - & - \\
10\_-0.2 & \textcolor{black}{96.00} & \textcolor{red}{94.00} & \textcolor{green}{93.25} & \textcolor{red}{98.00} & \textcolor{green}{44.17} & \textcolor{red}{78.00} & \textcolor{green}{50.67} & \textcolor{green}{45.50} & \textcolor{green}{24.84} & \textcolor{black}{87.00} & \textcolor{red}{54.00} & \textcolor{red}{82.00} & \textcolor{red}{90.00} & \textcolor{black}{79.00} & - & - \\
20\_0.2 & \textcolor{black}{96.00} & \textcolor{black}{96.00} & \textcolor{green}{93.50} & \textcolor{red}{98.00} & \textcolor{red}{42.50} & \textcolor{red}{76.83} & \textcolor{green}{51.00} & \textcolor{green}{45.83} & \textcolor{green}{23.25} & \textcolor{black}{87.00} & \textcolor{black}{58.00} & \textcolor{green}{85.00} & \textcolor{red}{90.00} & \textcolor{red}{77.00} & - & - \\
10\_0.2 & \textcolor{green}{97.00} & \textcolor{red}{94.00} & \textcolor{black}{93.00} & \textcolor{red}{98.00} & \textcolor{red}{42.17} & \textcolor{red}{77.50} & \textcolor{green}{51.00} & \textcolor{green}{45.67} & \textcolor{red}{23.11} & \textcolor{black}{87.00} & \textcolor{black}{58.00} & \textcolor{green}{86.00} & \textcolor{red}{90.00} & \textcolor{black}{79.00} & - & - \\
baseline & 96.00 & 96.00 & 93.00 & 99.00 & 43.00 & 79.00 & 50.33 & 44.50 & 23.15 & 87.00 & 58.00 & 83.00 & 91.00 & 79.00 & - & - \\
\multicolumn{17}{l}{\textbf{Qwen2.5-7B-Instruct}} \\
20\_-0.2 & \textcolor{black}{98.00} & \textcolor{red}{95.00} & \textcolor{red}{88.50} & \textcolor{red}{96.00} & \textcolor{green}{43.17} & \textcolor{red}{77.67} & \textcolor{red}{45.67} & \textcolor{red}{57.00} & \textcolor{red}{35.88} & \textcolor{red}{90.00} & \textcolor{green}{49.00} & \textcolor{green}{87.00} & \textcolor{green}{91.00} & \textcolor{black}{75.00} & \textcolor{green}{15.45} & \textcolor{green}{52.00} \\
10\_-0.2 & \textcolor{black}{98.00} & \textcolor{black}{97.00} & \textcolor{green}{89.50} & \textcolor{black}{97.00} & \textcolor{green}{42.67} & \textcolor{red}{78.50} & \textcolor{red}{45.33} & \textcolor{red}{59.67} & \textcolor{red}{35.78} & \textcolor{red}{90.00} & \textcolor{green}{49.00} & \textcolor{black}{86.00} & \textcolor{green}{91.00} & \textcolor{green}{76.00} & \textcolor{red}{14.25} & \textcolor{green}{53.00} \\
20\_0.2 & \textcolor{green}{99.00} & \textcolor{red}{96.00} & \textcolor{red}{88.75} & \textcolor{green}{98.00} & \textcolor{green}{44.17} & \textcolor{green}{82.00} & \textcolor{black}{47.33} & \textcolor{red}{60.50} & \textcolor{green}{36.75} & \textcolor{red}{88.00} & \textcolor{green}{48.00} & \textcolor{green}{87.00} & \textcolor{green}{92.00} & \textcolor{green}{77.00} & \textcolor{red}{12.90} & \textcolor{green}{54.00} \\
10\_0.2 & \textcolor{green}{99.00} & \textcolor{black}{97.00} & \textcolor{red}{88.75} & \textcolor{black}{97.00} & \textcolor{green}{43.33} & \textcolor{green}{81.50} & \textcolor{green}{47.67} & \textcolor{green}{62.67} & \textcolor{red}{35.85} & \textcolor{black}{91.00} & \textcolor{green}{48.00} & \textcolor{green}{87.00} & \textcolor{green}{91.00} & \textcolor{red}{74.00} & \textcolor{red}{13.22} & \textcolor{green}{52.00} \\
baseline & 98.00 & 97.00 & 89.00 & 97.00 & 42.50 & 80.33 & 47.33 & 60.67 & 36.56 & 91.00 & 45.00 & 86.00 & 90.00 & 75.00 & 14.84 & 49.00 \\
\multicolumn{17}{l}{\textbf{Ministral-8B-Instruct-2410}} \\
20\_-0.2 & \textcolor{black}{100.00} & \textcolor{green}{97.00} & \textcolor{red}{82.50} & \textcolor{red}{99.00} & \textcolor{green}{54.00} & \textcolor{red}{86.83} & \textcolor{red}{55.00} & \textcolor{red}{51.33} & \textcolor{red}{31.31} & \textcolor{red}{90.00} & \textcolor{red}{31.00} & \textcolor{green}{88.00} & \textcolor{black}{97.00} & \textcolor{red}{80.00} & \textcolor{green}{23.17} & \textcolor{green}{44.00} \\
10\_-0.2 & \textcolor{black}{100.00} & \textcolor{green}{97.00} & \textcolor{red}{81.25} & \textcolor{black}{100.00} & \textcolor{green}{54.33} & \textcolor{red}{86.83} & \textcolor{red}{57.00} & \textcolor{red}{50.50} & \textcolor{red}{29.74} & \textcolor{red}{91.00} & \textcolor{black}{36.00} & \textcolor{green}{88.00} & \textcolor{black}{97.00} & \textcolor{red}{82.00} & \textcolor{green}{22.34} & \textcolor{green}{44.00} \\
20\_0.2 & \textcolor{red}{99.00} & \textcolor{green}{97.00} & \textcolor{red}{80.25} & \textcolor{red}{99.00} & \textcolor{red}{48.17} & \textcolor{green}{88.83} & \textcolor{green}{61.67} & \textcolor{green}{55.17} & \textcolor{green}{38.86} & \textcolor{red}{90.00} & \textcolor{green}{40.00} & \textcolor{green}{88.00} & \textcolor{black}{97.00} & \textcolor{red}{82.00} & \textcolor{red}{21.00} & \textcolor{red}{37.00} \\
10\_0.2 & \textcolor{red}{99.00} & \textcolor{green}{97.00} & \textcolor{red}{80.25} & \textcolor{red}{99.00} & \textcolor{red}{49.50} & \textcolor{green}{89.00} & \textcolor{green}{61.33} & \textcolor{green}{55.67} & \textcolor{green}{36.69} & \textcolor{green}{93.00} & \textcolor{green}{39.00} & \textcolor{green}{88.00} & \textcolor{black}{97.00} & \textcolor{red}{81.00} & \textcolor{red}{21.48} & \textcolor{red}{36.00} \\
baseline & 100.00 & 96.00 & 83.00 & 100.00 & 52.17 & 88.50 & 59.00 & 54.67 & 33.68 & 92.00 & 36.00 & 87.00 & 97.00 & 83.00 & 22.12 & 41.00 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\hline
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Recall} & \multicolumn{4}{c}{RAG} & \multicolumn{1}{c}{Re-ranking} & \multicolumn{5}{c}{ICL} & \multicolumn{2}{c}{Long QA} \\
model & MK Needle & MK UUID & MV & JSON KV & NQ & TriviaQA & HotpotQA & PopQA & MS MARCO & TREC Coarse & TREC Fine & BANKING77 & CLINC150 & NLU & Infbench QA & Infbench MC \\
\hline
\multicolumn{17}{l}{\textbf{Llama-3.2-3B}} \\
20\_-0.2 & \textcolor{red}{86.00} & \textcolor{red}{27.00} & \textcolor{red}{50.00} & \textcolor{red}{59.00} & \textcolor{red}{39.17} & \textcolor{red}{82.83} & \textcolor{red}{40.00} & \textcolor{red}{39.50} & \textcolor{red}{6.83} & \textcolor{red}{89.00} & \textcolor{red}{68.00} & \textcolor{red}{91.00} & \textcolor{black}{92.00} & \textcolor{green}{86.00} & - & - \\
10\_-0.2 & \textcolor{green}{93.00} & \textcolor{red}{37.00} & \textcolor{green}{60.25} & \textcolor{red}{68.00} & \textcolor{red}{40.33} & \textcolor{green}{87.67} & \textcolor{green}{45.00} & \textcolor{red}{42.83} & \textcolor{red}{6.24} & \textcolor{red}{89.00} & \textcolor{black}{72.00} & \textcolor{red}{91.00} & \textcolor{black}{92.00} & \textcolor{green}{87.00} & - & - \\
20\_0.2 & \textcolor{red}{85.00} & \textcolor{green}{55.00} & \textcolor{red}{54.25} & \textcolor{green}{71.00} & \textcolor{black}{45.33} & \textcolor{red}{84.17} & \textcolor{green}{47.33} & \textcolor{green}{49.00} & \textcolor{red}{7.08} & \textcolor{black}{90.00} & \textcolor{red}{70.00} & \textcolor{red}{91.00} & \textcolor{green}{93.00} & \textcolor{red}{83.00} & - & - \\
10\_0.2 & \textcolor{red}{87.00} & \textcolor{green}{51.00} & \textcolor{red}{54.75} & \textcolor{black}{70.00} & \textcolor{red}{44.67} & \textcolor{red}{83.83} & \textcolor{green}{45.33} & \textcolor{green}{49.50} & \textcolor{green}{9.27} & \textcolor{black}{90.00} & \textcolor{red}{69.00} & \textcolor{black}{92.00} & \textcolor{black}{92.00} & \textcolor{red}{84.00} & - & - \\
baseline & 88.00 & 46.00 & 58.00 & 70.00 & 45.33 & 85.50 & 42.33 & 46.17 & 7.29 & 90.00 & 72.00 & 92.00 & 92.00 & 85.00 & - & - \\
\multicolumn{17}{l}{\textbf{Llama-3.2-3B-Instruct}} \\
20\_-0.2 & \textcolor{red}{78.00} & \textcolor{red}{7.00} & \textcolor{red}{97.50} & \textcolor{red}{43.00} & \textcolor{black}{48.50} & \textcolor{red}{83.83} & \textcolor{red}{48.00} & \textcolor{red}{46.67} & \textcolor{green}{3.77} & \textcolor{red}{83.00} & \textcolor{black}{70.00} & \textcolor{red}{91.00} & \textcolor{red}{91.00} & \textcolor{black}{84.00} & \textcolor{green}{19.27} & \textcolor{red}{38.00} \\
10\_-0.2 & \textcolor{black}{82.00} & \textcolor{red}{13.00} & \textcolor{red}{99.25} & \textcolor{red}{50.00} & \textcolor{green}{48.83} & \textcolor{red}{86.00} & \textcolor{red}{50.67} & \textcolor{red}{47.83} & \textcolor{red}{2.44} & \textcolor{green}{86.00} & \textcolor{red}{68.00} & \textcolor{red}{93.00} & \textcolor{green}{93.00} & \textcolor{green}{85.00} & \textcolor{red}{18.76} & \textcolor{red}{42.00} \\
20\_0.2 & \textcolor{black}{82.00} & \textcolor{green}{22.00} & \textcolor{red}{99.25} & \textcolor{green}{60.00} & \textcolor{red}{48.00} & \textcolor{red}{85.83} & \textcolor{red}{52.33} & \textcolor{red}{50.67} & \textcolor{red}{2.72} & \textcolor{black}{85.00} & \textcolor{red}{64.00} & \textcolor{red}{92.00} & \textcolor{red}{90.00} & \textcolor{green}{86.00} & \textcolor{red}{18.45} & \textcolor{red}{38.00} \\
10\_0.2 & \textcolor{black}{82.00} & \textcolor{green}{20.00} & \textcolor{red}{99.00} & \textcolor{black}{56.00} & \textcolor{green}{49.83} & \textcolor{black}{86.83} & \textcolor{red}{51.67} & \textcolor{black}{50.83} & \textcolor{red}{3.10} & \textcolor{black}{85.00} & \textcolor{red}{67.00} & \textcolor{red}{92.00} & \textcolor{red}{91.00} & \textcolor{green}{86.00} & \textcolor{green}{19.60} & \textcolor{red}{34.00} \\
baseline & 82.00 & 19.00 & 99.50 & 56.00 & 48.50 & 86.83 & 53.67 & 50.83 & 3.77 & 85.00 & 70.00 & 94.00 & 92.00 & 84.00 & 19.27 & 43.00 \\
\multicolumn{17}{l}{\textbf{Qwen2.5-7B}} \\
20\_-0.2 & \textcolor{red}{31.00} & \textcolor{green}{29.00} & \textcolor{green}{84.25} & \textcolor{red}{24.00} & \textcolor{red}{29.33} & \textcolor{red}{66.17} & \textcolor{red}{40.67} & \textcolor{red}{31.67} & \textcolor{red}{1.30} & \textcolor{red}{85.00} & \textcolor{black}{53.00} & \textcolor{green}{84.00} & \textcolor{red}{88.00} & \textcolor{red}{77.00} & - & - \\
10\_-0.2 & \textcolor{red}{39.00} & \textcolor{black}{28.00} & \textcolor{green}{85.00} & \textcolor{black}{28.00} & \textcolor{green}{31.67} & \textcolor{red}{67.67} & \textcolor{red}{41.67} & \textcolor{red}{32.67} & \textcolor{green}{2.64} & \textcolor{black}{86.00} & \textcolor{black}{53.00} & \textcolor{red}{82.00} & \textcolor{red}{88.00} & \textcolor{red}{78.00} & - & - \\
20\_0.2 & \textcolor{green}{47.00} & \textcolor{red}{26.00} & \textcolor{green}{85.25} & \textcolor{black}{28.00} & \textcolor{red}{30.17} & \textcolor{red}{67.50} & \textcolor{red}{41.67} & \textcolor{red}{33.00} & \textcolor{red}{1.19} & \textcolor{green}{87.00} & \textcolor{black}{53.00} & \textcolor{red}{80.00} & \textcolor{red}{88.00} & \textcolor{green}{80.00} & - & - \\
10\_0.2 & \textcolor{green}{43.00} & \textcolor{black}{28.00} & \textcolor{green}{86.25} & \textcolor{green}{29.00} & \textcolor{red}{29.83} & \textcolor{red}{67.67} & \textcolor{black}{43.33} & \textcolor{black}{33.67} & \textcolor{red}{1.07} & \textcolor{black}{86.00} & \textcolor{green}{54.00} & \textcolor{green}{84.00} & \textcolor{green}{90.00} & \textcolor{green}{80.00} & - & - \\
baseline & 41.00 & 28.00 & 83.75 & 28.00 & 31.33 & 68.17 & 43.33 & 33.67 & 1.88 & 86.00 & 53.00 & 83.00 & 89.00 & 79.00 & - & - \\
\multicolumn{17}{l}{\textbf{Qwen2.5-7B-Instruct}} \\
20\_-0.2 & \textcolor{red}{40.00} & \textcolor{green}{32.00} & \textcolor{green}{83.25} & \textcolor{red}{30.00} & \textcolor{red}{29.83} & \textcolor{red}{67.17} & \textcolor{red}{39.67} & \textcolor{red}{39.17} & \textcolor{green}{11.92} & \textcolor{red}{85.00} & \textcolor{green}{53.00} & \textcolor{red}{86.00} & \textcolor{black}{91.00} & \textcolor{green}{79.00} & \textcolor{green}{7.15} & \textcolor{red}{37.00} \\
10\_-0.2 & \textcolor{red}{44.00} & \textcolor{red}{29.00} & \textcolor{green}{82.50} & \textcolor{red}{30.00} & \textcolor{red}{31.50} & \textcolor{red}{67.83} & \textcolor{red}{38.33} & \textcolor{red}{40.00} & \textcolor{green}{12.21} & \textcolor{red}{86.00} & \textcolor{green}{51.00} & \textcolor{red}{87.00} & \textcolor{black}{91.00} & \textcolor{green}{78.00} & \textcolor{green}{7.33} & \textcolor{red}{36.00} \\
20\_0.2 & \textcolor{green}{63.00} & \textcolor{red}{28.00} & \textcolor{black}{81.50} & \textcolor{green}{33.00} & \textcolor{green}{36.33} & \textcolor{green}{69.50} & \textcolor{red}{39.67} & \textcolor{red}{42.00} & \textcolor{red}{10.28} & \textcolor{black}{87.00} & \textcolor{green}{51.00} & \textcolor{red}{87.00} & \textcolor{red}{90.00} & \textcolor{red}{76.00} & \textcolor{green}{6.89} & \textcolor{green}{39.00} \\
10\_0.2 & \textcolor{green}{56.00} & \textcolor{red}{28.00} & \textcolor{red}{81.00} & \textcolor{green}{32.00} & \textcolor{green}{35.50} & \textcolor{green}{69.50} & \textcolor{green}{42.67} & \textcolor{green}{43.50} & \textcolor{red}{11.66} & \textcolor{black}{87.00} & \textcolor{black}{50.00} & \textcolor{red}{86.00} & \textcolor{black}{91.00} & \textcolor{black}{77.00} & \textcolor{green}{7.88} & \textcolor{green}{40.00} \\
baseline & 48.00 & 31.00 & 81.50 & 31.00 & 33.83 & 68.17 & 41.67 & 42.50 & 11.88 & 87.00 & 50.00 & 88.00 & 91.00 & 77.00 & 6.86 & 38.00 \\
\multicolumn{17}{l}{\textbf{Ministral-8B-Instruct-2410}} \\
20\_-0.2 & \textcolor{green}{45.00} & \textcolor{green}{9.00} & \textcolor{red}{55.25} & \textcolor{red}{13.00} & \textcolor{red}{34.50} & \textcolor{red}{72.00} & \textcolor{red}{40.00} & \textcolor{green}{38.17} & \textcolor{black}{0.00} & \textcolor{black}{87.00} & \textcolor{red}{58.00} & \textcolor{green}{91.00} & \textcolor{red}{86.00} & \textcolor{black}{81.00} & \textcolor{green}{16.82} & \textcolor{black}{26.00} \\
10\_-0.2 & \textcolor{black}{44.00} & \textcolor{green}{8.00} & \textcolor{red}{55.25} & \textcolor{red}{13.00} & \textcolor{red}{34.00} & \textcolor{red}{72.33} & \textcolor{red}{40.00} & \textcolor{black}{37.83} & \textcolor{black}{0.00} & \textcolor{red}{86.00} & \textcolor{red}{59.00} & \textcolor{green}{89.00} & \textcolor{red}{86.00} & \textcolor{red}{80.00} & \textcolor{red}{16.24} & \textcolor{red}{25.00} \\
20\_0.2 & \textcolor{red}{42.00} & \textcolor{green}{10.00} & \textcolor{black}{56.50} & \textcolor{black}{15.00} & \textcolor{red}{33.17} & \textcolor{green}{74.67} & \textcolor{red}{41.67} & \textcolor{green}{39.00} & \textcolor{black}{0.00} & \textcolor{green}{88.00} & \textcolor{black}{63.00} & \textcolor{red}{86.00} & \textcolor{green}{91.00} & \textcolor{black}{81.00} & \textcolor{red}{15.95} & \textcolor{red}{24.00} \\
10\_0.2 & \textcolor{red}{43.00} & \textcolor{green}{9.00} & \textcolor{green}{56.75} & \textcolor{green}{16.00} & \textcolor{red}{34.50} & \textcolor{red}{72.50} & \textcolor{green}{42.33} & \textcolor{black}{37.83} & \textcolor{black}{0.00} & \textcolor{green}{88.00} & \textcolor{green}{65.00} & \textcolor{black}{87.00} & \textcolor{green}{91.00} & \textcolor{green}{83.00} & \textcolor{red}{15.99} & \textcolor{red}{23.00} \\
baseline & 44.00 & 7.00 & 56.50 & 15.00 & 35.67 & 73.17 & 42.00 & 37.83 & 0.00 & 87.00 & 63.00 & 87.00 & 89.00 & 81.00 & 16.79 & 26.00 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\hline
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Recall} & \multicolumn{4}{c}{RAG} & \multicolumn{1}{c}{Re-ranking} & \multicolumn{5}{c}{ICL} & \multicolumn{2}{c}{Long QA} \\
model & MK Needle & MK UUID & MV & JSON KV & NQ & TriviaQA & HotpotQA & PopQA & MS MARCO & TREC Coarse & TREC Fine & BANKING77 & CLINC150 & NLU & Infbench QA & Infbench MC \\
\hline
\multicolumn{17}{l}{\textbf{Llama-3.2-3B}} \\
20\_-0.2 & \textcolor{red}{72.00} & \textcolor{red}{13.00} & \textcolor{red}{47.00} & \textcolor{red}{57.00} & \textcolor{red}{35.83} & \textcolor{red}{77.17} & \textcolor{red}{37.33} & \textcolor{red}{40.67} & \textcolor{red}{4.74} & \textcolor{red}{89.00} & \textcolor{red}{77.00} & \textcolor{red}{92.00} & \textcolor{red}{92.00} & \textcolor{red}{88.00} & - & - \\
10\_-0.2 & \textcolor{red}{76.00} & \textcolor{red}{20.00} & \textcolor{red}{51.75} & \textcolor{red}{59.00} & \textcolor{red}{35.33} & \textcolor{red}{80.83} & \textcolor{red}{41.67} & \textcolor{green}{42.67} & \textcolor{red}{4.62} & \textcolor{black}{90.00} & \textcolor{black}{81.00} & \textcolor{red}{92.00} & \textcolor{red}{91.00} & \textcolor{red}{87.00} & - & - \\
20\_0.2 & \textcolor{red}{84.00} & \textcolor{red}{23.00} & \textcolor{green}{61.50} & \textcolor{red}{60.00} & \textcolor{green}{38.33} & \textcolor{red}{81.33} & \textcolor{red}{43.00} & \textcolor{red}{42.00} & \textcolor{green}{6.78} & \textcolor{red}{89.00} & \textcolor{red}{76.00} & \textcolor{red}{92.00} & \textcolor{black}{93.00} & \textcolor{black}{89.00} & - & - \\
10\_0.2 & \textcolor{green}{87.00} & \textcolor{red}{25.00} & \textcolor{red}{53.75} & \textcolor{red}{62.00} & \textcolor{red}{37.00} & \textcolor{red}{81.67} & \textcolor{green}{44.00} & \textcolor{green}{43.00} & \textcolor{green}{6.56} & \textcolor{red}{89.00} & \textcolor{red}{76.00} & \textcolor{black}{93.00} & \textcolor{black}{93.00} & \textcolor{green}{90.00} & - & - \\
baseline & 86.00 & 26.00 & 58.00 & 64.00 & 37.17 & 81.83 & 43.33 & 42.33 & 5.53 & 90.00 & 81.00 & 93.00 & 93.00 & 89.00 & - & - \\
\multicolumn{17}{l}{\textbf{Llama-3.2-3B-Instruct}} \\
20\_-0.2 & \textcolor{red}{60.00} & \textcolor{black}{5.00} & \textcolor{red}{89.50} & \textcolor{red}{32.00} & \textcolor{red}{44.17} & \textcolor{red}{77.17} & \textcolor{red}{44.00} & \textcolor{red}{39.50} & \textcolor{red}{0.32} & \textcolor{black}{83.00} & \textcolor{red}{67.00} & \textcolor{red}{90.00} & \textcolor{red}{93.00} & \textcolor{red}{90.00} & \textcolor{green}{20.50} & \textcolor{green}{39.00} \\
10\_-0.2 & \textcolor{red}{68.00} & \textcolor{green}{7.00} & \textcolor{red}{95.00} & \textcolor{red}{33.00} & \textcolor{red}{43.33} & \textcolor{red}{81.83} & \textcolor{red}{46.33} & \textcolor{red}{43.17} & \textcolor{red}{0.05} & \textcolor{black}{83.00} & \textcolor{red}{67.00} & \textcolor{green}{92.00} & \textcolor{red}{93.00} & \textcolor{red}{91.00} & \textcolor{red}{19.39} & \textcolor{green}{42.00} \\
20\_0.2 & \textcolor{green}{75.00} & \textcolor{green}{6.00} & \textcolor{red}{96.25} & \textcolor{green}{44.00} & \textcolor{red}{43.33} & \textcolor{red}{81.33} & \textcolor{red}{49.33} & \textcolor{red}{45.33} & \textcolor{red}{0.00} & \textcolor{green}{84.00} & \textcolor{red}{66.00} & \textcolor{black}{91.00} & \textcolor{red}{92.00} & \textcolor{red}{91.00} & \textcolor{red}{18.29} & \textcolor{red}{31.00} \\
10\_0.2 & \textcolor{green}{75.00} & \textcolor{green}{7.00} & \textcolor{red}{96.00} & \textcolor{green}{42.00} & \textcolor{red}{44.00} & \textcolor{red}{83.33} & \textcolor{green}{51.00} & \textcolor{green}{46.00} & \textcolor{red}{0.26} & \textcolor{green}{84.00} & \textcolor{red}{67.00} & \textcolor{green}{92.00} & \textcolor{red}{92.00} & \textcolor{red}{90.00} & \textcolor{red}{19.37} & \textcolor{red}{28.00} \\
baseline & 73.00 & 5.00 & 97.50 & 39.00 & 45.83 & 85.00 & 50.00 & 45.50 & 0.74 & 83.00 & 70.00 & 91.00 & 94.00 & 92.00 & 19.46 & 37.00 \\
\multicolumn{17}{l}{\textbf{Qwen2.5-7B}} \\
20\_-0.2 & \textcolor{red}{8.00} & \textcolor{green}{5.00} & \textcolor{red}{30.50} & \textcolor{red}{12.00} & \textcolor{green}{18.50} & \textcolor{red}{42.00} & \textcolor{green}{29.00} & \textcolor{red}{24.83} & \textcolor{green}{0.24} & \textcolor{red}{76.00} & \textcolor{green}{46.00} & \textcolor{red}{59.00} & \textcolor{black}{82.00} & \textcolor{green}{76.00} & - & - \\
10\_-0.2 & \textcolor{black}{9.00} & \textcolor{green}{5.00} & \textcolor{black}{30.75} & \textcolor{black}{13.00} & \textcolor{green}{16.33} & \textcolor{green}{42.83} & \textcolor{black}{25.67} & \textcolor{red}{24.83} & \textcolor{green}{0.12} & \textcolor{black}{77.00} & \textcolor{red}{43.00} & \textcolor{red}{61.00} & \textcolor{green}{84.00} & \textcolor{black}{74.00} & - & - \\
20\_0.2 & \textcolor{black}{9.00} & \textcolor{red}{0.00} & \textcolor{black}{30.75} & \textcolor{red}{11.00} & \textcolor{black}{15.33} & \textcolor{green}{43.67} & \textcolor{red}{23.67} & \textcolor{red}{24.67} & \textcolor{green}{0.31} & \textcolor{red}{74.00} & \textcolor{green}{46.00} & \textcolor{red}{58.00} & \textcolor{green}{83.00} & \textcolor{green}{77.00} & - & - \\
10\_0.2 & \textcolor{red}{8.00} & \textcolor{red}{1.00} & \textcolor{green}{31.00} & \textcolor{black}{13.00} & \textcolor{red}{15.00} & \textcolor{green}{43.50} & \textcolor{green}{26.33} & \textcolor{red}{25.00} & \textcolor{black}{0.00} & \textcolor{red}{75.00} & \textcolor{green}{48.00} & \textcolor{red}{60.00} & \textcolor{red}{81.00} & \textcolor{black}{74.00} & - & - \\
baseline & 9.00 & 2.00 & 30.75 & 13.00 & 15.33 & 42.33 & 25.67 & 26.33 & 0.00 & 77.00 & 45.00 & 62.00 & 82.00 & 74.00 & - & - \\
\multicolumn{17}{l}{\textbf{Qwen2.5-7B-Instruct}} \\
20\_-0.2 & \textcolor{red}{5.00} & \textcolor{red}{0.00} & \textcolor{red}{24.75} & \textcolor{red}{8.00} & \textcolor{green}{21.17} & \textcolor{red}{52.17} & \textcolor{black}{22.00} & \textcolor{red}{24.83} & \textcolor{red}{1.25} & \textcolor{black}{79.00} & \textcolor{red}{40.00} & \textcolor{green}{68.00} & \textcolor{red}{81.00} & \textcolor{green}{79.00} & \textcolor{green}{5.52} & \textcolor{red}{33.00} \\
10\_-0.2 & \textcolor{black}{8.00} & \textcolor{black}{2.00} & \textcolor{black}{26.50} & \textcolor{black}{10.00} & \textcolor{green}{21.00} & \textcolor{green}{54.50} & \textcolor{red}{20.00} & \textcolor{red}{26.50} & \textcolor{red}{1.34} & \textcolor{green}{81.00} & \textcolor{green}{42.00} & \textcolor{red}{64.00} & \textcolor{green}{83.00} & \textcolor{green}{80.00} & \textcolor{green}{5.39} & \textcolor{red}{35.00} \\
20\_0.2 & \textcolor{black}{8.00} & \textcolor{red}{1.00} & \textcolor{green}{27.50} & \textcolor{red}{9.00} & \textcolor{red}{19.50} & \textcolor{green}{54.17} & \textcolor{green}{22.33} & \textcolor{green}{28.50} & \textcolor{green}{1.92} & \textcolor{red}{76.00} & \textcolor{green}{46.00} & \textcolor{black}{65.00} & \textcolor{red}{74.00} & \textcolor{black}{78.00} & \textcolor{green}{5.35} & \textcolor{green}{40.00} \\
10\_0.2 & \textcolor{black}{8.00} & \textcolor{red}{1.00} & \textcolor{green}{28.25} & \textcolor{red}{9.00} & \textcolor{green}{21.67} & \textcolor{green}{54.33} & \textcolor{green}{22.67} & \textcolor{green}{28.33} & \textcolor{green}{2.25} & \textcolor{red}{77.00} & \textcolor{green}{43.00} & \textcolor{black}{65.00} & \textcolor{red}{80.00} & \textcolor{black}{78.00} & \textcolor{green}{5.11} & \textcolor{green}{38.00} \\
baseline & 8.00 & 2.00 & 26.50 & 10.00 & 20.83 & 53.67 & 22.00 & 27.67 & 1.82 & 79.00 & 41.00 & 65.00 & 82.00 & 78.00 & 5.10 & 37.00 \\
\multicolumn{17}{l}{\textbf{Ministral-8B-Instruct-2410}} \\
20\_-0.2 & \textcolor{green}{15.00} & \textcolor{black}{4.00} & \textcolor{red}{22.75} & \textcolor{black}{10.00} & \textcolor{red}{19.67} & \textcolor{red}{56.33} & \textcolor{red}{32.00} & \textcolor{green}{30.67} & \textcolor{black}{0.00} & \textcolor{red}{86.00} & \textcolor{red}{67.00} & \textcolor{red}{81.00} & \textcolor{red}{93.00} & \textcolor{red}{77.00} & \textcolor{green}{12.51} & \textcolor{red}{29.00} \\
10\_-0.2 & \textcolor{green}{15.00} & \textcolor{black}{4.00} & \textcolor{red}{22.50} & \textcolor{green}{11.00} & \textcolor{green}{22.00} & \textcolor{red}{56.50} & \textcolor{red}{32.33} & \textcolor{green}{31.67} & \textcolor{black}{0.00} & \textcolor{black}{87.00} & \textcolor{red}{68.00} & \textcolor{black}{82.00} & \textcolor{red}{93.00} & \textcolor{red}{76.00} & \textcolor{green}{12.55} & \textcolor{red}{29.00} \\
20\_0.2 & \textcolor{red}{13.00} & \textcolor{red}{2.00} & \textcolor{black}{23.00} & \textcolor{red}{9.00} & \textcolor{green}{21.67} & \textcolor{red}{57.33} & \textcolor{red}{34.00} & \textcolor{red}{29.50} & \textcolor{black}{0.00} & \textcolor{green}{89.00} & \textcolor{red}{68.00} & \textcolor{green}{84.00} & \textcolor{black}{94.00} & \textcolor{red}{77.00} & \textcolor{green}{12.88} & \textcolor{red}{29.00} \\
10\_0.2 & \textcolor{red}{13.00} & \textcolor{red}{2.00} & \textcolor{black}{23.00} & \textcolor{red}{9.00} & \textcolor{green}{21.17} & \textcolor{green}{57.67} & \textcolor{red}{32.33} & \textcolor{green}{30.50} & \textcolor{black}{0.00} & \textcolor{black}{87.00} & \textcolor{red}{67.00} & \textcolor{green}{83.00} & \textcolor{black}{94.00} & \textcolor{green}{80.00} & \textcolor{green}{13.63} & \textcolor{red}{30.00} \\
baseline & 14.00 & 4.00 & 23.00 & 10.00 & 20.17 & 57.50 & 35.00 & 30.17 & 0.00 & 87.00 & 69.00 & 82.00 & 94.00 & 79.00 & 12.40 & 31.00 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\multicolumn{7}{c}{ } \\
Model & Recall & RAG & Re-ranking & ICL & Long QA & Overall Average \\
\hline
\multicolumn{7}{l}{\textbf{Llama-3.2-3B}} \\
20\_-0.2 & \textcolor{red}{82.50} & \textcolor{red}{58.00} & \textcolor{red}{38.15} & \textcolor{red}{60.20} & - & \textcolor{red}{59.71} \\
10\_-0.2 & \textcolor{red}{88.62} & \textcolor{red}{59.42} & \textcolor{red}{42.31} & \textcolor{red}{61.20} & - & \textcolor{red}{62.89} \\
20\_0.2 & \textcolor{red}{89.38} & \textcolor{red}{61.42} & \textcolor{green}{46.21} & \textcolor{green}{65.80} & - & \textcolor{green}{65.70} \\
10\_0.2 & \textcolor{green}{90.81} & \textcolor{green}{62.12} & \textcolor{red}{42.41} & \textcolor{green}{66.00} & - & \textcolor{green}{65.34} \\
baseline & 90.62 & 61.46 & 43.52 & 64.40 & - & 65.00 \\
\multicolumn{7}{l}{\textbf{Llama-3.2-3B-Instruct}} \\
20\_-0.2 & \textcolor{red}{94.25} & \textcolor{red}{61.25} & \textcolor{red}{35.19} & \textcolor{green}{66.00} & \textcolor{green}{25.23} & \textcolor{red}{56.38} \\
10\_-0.2 & \textcolor{red}{98.25} & \textcolor{red}{62.79} & \textcolor{red}{36.71} & \textcolor{red}{65.20} & \textcolor{green}{26.49} & \textcolor{red}{57.89} \\
20\_0.2 & \textcolor{red}{98.44} & \textcolor{green}{65.96} & \textcolor{green}{48.37} & \textcolor{red}{65.00} & \textcolor{red}{22.81} & \textcolor{green}{60.11} \\
10\_0.2 & \textcolor{red}{98.25} & \textcolor{green}{66.62} & \textcolor{green}{46.90} & \textcolor{green}{66.20} & \textcolor{red}{20.44} & \textcolor{green}{59.68} \\
baseline & 99.25 & 65.33 & 41.68 & 65.40 & 23.24 & 58.98 \\
\multicolumn{7}{l}{\textbf{Qwen2.5-7B}} \\
20\_-0.2 & \textcolor{red}{97.75} & \textcolor{red}{61.25} & \textcolor{green}{48.67} & \textcolor{red}{68.20} & - & \textcolor{red}{68.97} \\
10\_-0.2 & \textcolor{red}{98.38} & \textcolor{red}{61.92} & \textcolor{green}{48.55} & \textcolor{green}{68.80} & - & \textcolor{green}{69.41} \\
20\_0.2 & \textcolor{red}{97.81} & \textcolor{red}{62.71} & \textcolor{red}{44.94} & \textcolor{red}{67.60} & - & \textcolor{red}{68.26} \\
10\_0.2 & \textcolor{red}{97.81} & \textcolor{green}{62.92} & \textcolor{red}{46.52} & \textcolor{green}{68.80} & - & \textcolor{red}{69.01} \\
baseline & 98.50 & 62.79 & 47.44 & 68.60 & - & 69.33 \\
\multicolumn{7}{l}{\textbf{Qwen2.5-7B-Instruct}} \\
20\_-0.2 & \textcolor{red}{98.50} & \textcolor{red}{62.08} & \textcolor{green}{58.53} & \textcolor{green}{71.00} & \textcolor{green}{32.09} & \textcolor{red}{64.44} \\
10\_-0.2 & \textcolor{red}{98.62} & \textcolor{red}{62.58} & \textcolor{red}{56.51} & \textcolor{green}{71.00} & \textcolor{green}{32.22} & \textcolor{red}{64.19} \\
20\_0.2 & \textcolor{red}{98.81} & \textcolor{green}{65.29} & \textcolor{red}{56.25} & \textcolor{red}{69.40} & \textcolor{green}{32.60} & \textcolor{red}{64.47} \\
10\_0.2 & \textcolor{red}{98.81} & \textcolor{green}{65.12} & \textcolor{red}{56.98} & \textcolor{red}{70.20} & \textcolor{green}{33.27} & \textcolor{green}{64.88} \\
baseline & 98.94 & 64.25 & 57.54 & 70.80 & 32.06 & 64.72 \\
\multicolumn{7}{l}{\textbf{Ministral-8B-Instruct-2410}} \\
20\_-0.2 & \textcolor{red}{98.44} & \textcolor{red}{66.04} & \textcolor{red}{65.00} & \textcolor{red}{71.60} & \textcolor{red}{31.15} & \textcolor{red}{66.45} \\
10\_-0.2 & \textcolor{red}{98.69} & \textcolor{red}{65.46} & \textcolor{red}{64.95} & \textcolor{black}{71.80} & \textcolor{red}{31.94} & \textcolor{red}{66.57} \\
20\_0.2 & \textcolor{red}{98.88} & \textcolor{green}{67.21} & \textcolor{green}{66.88} & \textcolor{green}{72.00} & \textcolor{red}{29.52} & \textcolor{red}{66.90} \\
10\_0.2 & \textcolor{red}{98.81} & \textcolor{black}{66.92} & \textcolor{red}{65.80} & \textcolor{red}{71.60} & \textcolor{red}{28.19} & \textcolor{red}{66.26} \\
baseline & 99.00 & 66.92 & 66.32 & 71.80 & 32.05 & 67.22 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\multicolumn{7}{c}{ } \\
Model & Recall & RAG & Re-ranking & ICL & Long QA & Overall Average \\
\hline
\multicolumn{7}{l}{\textbf{Llama-3.2-3B}} \\
20\_-0.2 & \textcolor{red}{82.19} & \textcolor{red}{56.25} & \textcolor{red}{30.15} & \textcolor{red}{75.20} & - & \textcolor{red}{60.95} \\
10\_-0.2 & \textcolor{red}{88.19} & \textcolor{red}{58.67} & \textcolor{red}{32.46} & \textcolor{red}{75.20} & - & \textcolor{red}{63.63} \\
20\_0.2 & \textcolor{red}{87.81} & \textcolor{red}{60.29} & \textcolor{red}{31.44} & \textcolor{red}{76.60} & - & \textcolor{red}{64.04} \\
10\_0.2 & \textcolor{green}{89.81} & \textcolor{red}{60.38} & \textcolor{red}{31.54} & \textcolor{black}{77.40} & - & \textcolor{red}{64.78} \\
baseline & 89.75 & 60.92 & 32.71 & 77.40 & - & 65.20 \\
\multicolumn{7}{l}{\textbf{Llama-3.2-3B-Instruct}} \\
20\_-0.2 & \textcolor{red}{85.38} & \textcolor{red}{60.25} & \textcolor{red}{25.93} & \textcolor{green}{77.80} & \textcolor{green}{31.25} & \textcolor{red}{56.12} \\
10\_-0.2 & \textcolor{red}{90.31} & \textcolor{red}{62.08} & \textcolor{red}{25.03} & \textcolor{red}{76.40} & \textcolor{green}{27.69} & \textcolor{red}{56.30} \\
20\_0.2 & \textcolor{red}{91.44} & \textcolor{red}{64.33} & \textcolor{green}{37.33} & \textcolor{red}{73.40} & \textcolor{red}{27.21} & \textcolor{green}{58.74} \\
10\_0.2 & \textcolor{green}{93.75} & \textcolor{green}{65.79} & \textcolor{green}{35.92} & \textcolor{red}{75.60} & \textcolor{red}{25.67} & \textcolor{green}{59.35} \\
baseline & 92.81 & 64.71 & 29.82 & 76.80 & 27.64 & 58.36 \\
\multicolumn{7}{l}{\textbf{Qwen2.5-7B}} \\
20\_-0.2 & \textcolor{red}{95.94} & \textcolor{red}{58.50} & \textcolor{red}{32.91} & \textcolor{red}{75.80} & - & \textcolor{red}{65.79} \\
10\_-0.2 & \textcolor{green}{96.62} & \textcolor{red}{59.92} & \textcolor{red}{32.78} & \textcolor{red}{75.80} & - & \textcolor{red}{66.28} \\
20\_0.2 & \textcolor{green}{97.50} & \textcolor{red}{59.67} & \textcolor{red}{32.11} & \textcolor{red}{75.60} & - & \textcolor{red}{66.22} \\
10\_0.2 & \textcolor{green}{97.00} & \textcolor{red}{59.42} & \textcolor{red}{32.73} & \textcolor{red}{75.60} & - & \textcolor{red}{66.19} \\
baseline & 96.56 & 60.08 & 33.14 & 76.00 & - & 66.45 \\
\multicolumn{7}{l}{\textbf{Qwen2.5-7B-Instruct}} \\
20\_-0.2 & \textcolor{red}{96.38} & \textcolor{red}{62.67} & \textcolor{red}{46.07} & \textcolor{green}{76.00} & \textcolor{red}{40.34} & \textcolor{red}{64.29} \\
10\_-0.2 & \textcolor{red}{97.19} & \textcolor{red}{63.58} & \textcolor{red}{46.79} & \textcolor{red}{75.60} & \textcolor{red}{39.72} & \textcolor{red}{64.58} \\
20\_0.2 & \textcolor{red}{97.38} & \textcolor{green}{65.04} & \textcolor{red}{45.66} & \textcolor{red}{75.40} & \textcolor{green}{41.40} & \textcolor{red}{64.97} \\
10\_0.2 & \textcolor{green}{98.12} & \textcolor{red}{64.75} & \textcolor{red}{46.74} & \textcolor{green}{76.20} & \textcolor{red}{39.48} & \textcolor{red}{65.06} \\
baseline & 98.00 & 64.83 & 47.15 & 75.80 & 40.93 & 65.34 \\
\multicolumn{7}{l}{\textbf{Ministral-8B-Instruct-2410}} \\
20\_-0.2 & \textcolor{red}{97.19} & \textcolor{red}{65.29} & \textcolor{green}{49.82} & \textcolor{red}{72.80} & \textcolor{green}{35.26} & \textcolor{red}{64.07} \\
10\_-0.2 & \textcolor{black}{97.75} & \textcolor{red}{65.12} & \textcolor{red}{47.68} & \textcolor{red}{74.20} & \textcolor{green}{34.01} & \textcolor{red}{63.75} \\
20\_0.2 & \textcolor{red}{97.06} & \textcolor{black}{66.00} & \textcolor{green}{49.30} & \textcolor{red}{76.60} & \textcolor{green}{32.93} & \textcolor{green}{64.38} \\
10\_0.2 & \textcolor{red}{96.94} & \textcolor{red}{65.58} & \textcolor{green}{49.17} & \textcolor{red}{75.80} & \textcolor{red}{32.39} & \textcolor{red}{63.98} \\
baseline & 97.75 & 66.00 & 48.55 & 76.80 & 32.78 & 64.38 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\multicolumn{7}{c}{ } \\
Model & Recall & RAG & Re-ranking & ICL & Long QA & Overall Average \\
\hline
\multicolumn{7}{l}{\textbf{Llama-3.2-3B}} \\
20\_-0.2 & \textcolor{red}{47.25} & \textcolor{red}{47.75} & \textcolor{red}{4.74} & \textcolor{red}{87.60} & - & \textcolor{red}{46.83} \\
10\_-0.2 & \textcolor{red}{51.69} & \textcolor{red}{50.12} & \textcolor{red}{4.62} & \textcolor{red}{88.20} & - & \textcolor{red}{48.66} \\
20\_0.2 & \textcolor{red}{57.12} & \textcolor{red}{51.17} & \textcolor{green}{6.78} & \textcolor{red}{87.80} & - & \textcolor{red}{50.72} \\
10\_0.2 & \textcolor{red}{56.94} & \textcolor{green}{51.42} & \textcolor{green}{6.56} & \textcolor{red}{88.20} & - & \textcolor{red}{50.78} \\
baseline & 58.50 & 51.17 & 5.53 & 89.20 & - & 51.10 \\
\multicolumn{7}{l}{\textbf{Llama-3.2-3B-Instruct}} \\
20\_-0.2 & \textcolor{red}{46.62} & \textcolor{red}{51.21} & \textcolor{red}{0.32} & \textcolor{red}{84.60} & \textcolor{green}{29.75} & \textcolor{red}{42.50} \\
10\_-0.2 & \textcolor{red}{50.75} & \textcolor{red}{53.67} & \textcolor{red}{0.05} & \textcolor{red}{85.20} & \textcolor{green}{30.70} & \textcolor{red}{44.07} \\
20\_0.2 & \textcolor{green}{55.31} & \textcolor{red}{54.83} & \textcolor{red}{0.00} & \textcolor{red}{84.80} & \textcolor{red}{24.64} & \textcolor{red}{43.92} \\
10\_0.2 & \textcolor{green}{55.00} & \textcolor{red}{56.08} & \textcolor{red}{0.26} & \textcolor{red}{85.00} & \textcolor{red}{23.69} & \textcolor{red}{44.01} \\
baseline & 53.62 & 56.58 & 0.74 & 86.00 & 28.23 & 45.04 \\
\multicolumn{7}{l}{\textbf{Qwen2.5-7B}} \\
20\_-0.2 & \textcolor{green}{13.88} & \textcolor{green}{28.58} & \textcolor{green}{0.24} & \textcolor{red}{67.80} & - & \textcolor{green}{27.62} \\
10\_-0.2 & \textcolor{green}{14.44} & \textcolor{black}{27.42} & \textcolor{green}{0.12} & \textcolor{red}{67.80} & - & \textcolor{green}{27.44} \\
20\_0.2 & \textcolor{red}{12.69} & \textcolor{red}{26.83} & \textcolor{green}{0.31} & \textcolor{red}{67.60} & - & \textcolor{red}{26.86} \\
10\_0.2 & \textcolor{red}{13.25} & \textcolor{green}{27.46} & \textcolor{black}{0.00} & \textcolor{red}{67.60} & - & \textcolor{red}{27.08} \\
baseline & 13.69 & 27.42 & 0.00 & 68.00 & - & 27.28 \\
\multicolumn{7}{l}{\textbf{Qwen2.5-7B-Instruct}} \\
20\_-0.2 & \textcolor{red}{9.44} & \textcolor{red}{30.04} & \textcolor{red}{1.25} & \textcolor{green}{69.40} & \textcolor{red}{19.26} & \textcolor{red}{25.88} \\
10\_-0.2 & \textcolor{black}{11.62} & \textcolor{red}{30.50} & \textcolor{red}{1.34} & \textcolor{green}{70.00} & \textcolor{red}{20.19} & \textcolor{red}{26.73} \\
20\_0.2 & \textcolor{red}{11.38} & \textcolor{green}{31.12} & \textcolor{green}{1.92} & \textcolor{red}{67.80} & \textcolor{green}{22.68} & \textcolor{green}{26.98} \\
10\_0.2 & \textcolor{red}{11.56} & \textcolor{green}{31.75} & \textcolor{green}{2.25} & \textcolor{red}{68.60} & \textcolor{green}{21.56} & \textcolor{green}{27.14} \\
baseline & 11.62 & 31.04 & 1.82 & 69.00 & 21.05 & 26.91 \\
\multicolumn{7}{l}{\textbf{Ministral-8B-Instruct-2410}} \\
20\_-0.2 & \textcolor{green}{12.94} & \textcolor{red}{34.67} & \textcolor{black}{0.00} & \textcolor{red}{80.80} & \textcolor{red}{20.76} & \textcolor{red}{29.83} \\
10\_-0.2 & \textcolor{green}{13.12} & \textcolor{red}{35.62} & \textcolor{black}{0.00} & \textcolor{red}{81.20} & \textcolor{red}{20.77} & \textcolor{red}{30.14} \\
20\_0.2 & \textcolor{red}{11.75} & \textcolor{red}{35.62} & \textcolor{black}{0.00} & \textcolor{green}{82.40} & \textcolor{red}{20.94} & \textcolor{red}{30.14} \\
10\_0.2 & \textcolor{red}{11.75} & \textcolor{red}{35.42} & \textcolor{black}{0.00} & \textcolor{black}{82.20} & \textcolor{green}{21.81} & \textcolor{red}{30.24} \\
baseline & 12.75 & 35.71 & 0.00 & 82.20 & 21.70 & 30.47 \\
\hline
\end{tabular}
\begin{tabular}{@{}llllllllllllllllll@{}}
\toprule
model & MK Needle & MK UUID & MV & JSON KV & NQ & TriviaQA & HotpotQA & PopQA & MS MARCO & TREC Coarse & TREC Fine & BANKING77 & CLINC150 & NLU & Infbench QA & Infbench MC & STD \\ \midrule
Llama-3.2-3B & 21.60 & 23.61 & 26.68 & 22.63 & 19.63 & 21.51 & 19.82 & 21.83 & 22.43 & 29.28 & 23.04 & 7.78 & 19.70 & 22.22 & - & - & 7.21 \\
Llama-3.2-3B-Instruct & 32.53 & 23.09 & 23.01 & 29.37 & 22.28 & 25.65 & 24.15 & 24.00 & 32.52 & 44.59 & 36.98 & 22.30 & 24.11 & 25.65 & 17.69 & 31.37 & 9.33 \\
Qwen2.5-7B & 13.61 & 5.25 & 6.44 & 6.43 & 8.68 & 9.71 & 7.74 & 9.15 & 4.53 & 30.56 & 6.50 & 2.80 & 4.49 & 7.73 & - & - & 6.94 \\
Qwen\_Qwen2.5-7B-Instruct & 9.45 & 5.00 & 8.04 & 4.89 & 7.55 & 10.15 & 8.57 & 9.23 & 5.98 & 19.65 & 6.96 & 2.45 & 4.81 & 6.96 & 0.25 & 0.43 & 4.70 \\
Ministral-8B-Instruct-2410 & 19.87 & 12.69 & 12.41 & - & - & 13.26 & 13.02 & 16.48 & 10.44 & 16.29 & 12.64 & 6.81 & 11.28 & 13.35 & 11.02 & 15.21 & 4.55 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llllllllllllllllll@{}}
\toprule
model & MK Needle & MK UUID & MV & JSON KV & NQ & TriviaQA & HotpotQA & PopQA & MS MARCO & TREC Coarse & TREC Fine & BANKING77 & CLINC150 & NLU & Infbench QA & Infbench MC & STD \\ \midrule
Llama-3.2-3B & 21.91 & 25.35 & 23.94 & 23.19 & 20.44 & 21.88 & 20.91 & 23.70 & 23.74 & 29.52 & 30.02 & 9.78 & 26.57 & 23.73 & - & - & 4.81 \\
Llama-3.2-3B-Instruct & 31.85 & 29.34 & 24.42 & 34.02 & 22.53 & 26.78 & 24.81 & 25.90 & 30.04 & 53.52 & 35.39 & 26.45 & 31.76 & 31.67 & 18.61 & 28.49 & 7.71 \\
Qwen2.5-7B & 16.80 & 6.39 & 8.35 & 6.61 & 9.25 & 10.63 & 8.82 & 10.03 & 5.35 & 31.29 & 20.61 & 3.40 & 11.72 & 10.63 & - & - & 7.24 \\
Qwen2.5-7B-Instruct & 20.07 & 18.41 & 10.42 & 6.87 & 6.97 & 8.89 & 9.10 & 10.69 & 4.18 & 33.32 & 23.57 & 3.58 & 9.67 & 7.86 & 0.17 & 0.28 & 8.87 \\
Ministral-8B-Instruct-2410 & 22.45 & 15.48 & 14.76 & 14.56 & 11.59 & 16.52 & 15.89 & 20.63 & 12.32 & 26.98 & 12.92 & 9.70 & 16.21 & 14.71 & 17.16 & 20.32 & 4.39 \\ \bottomrule
\end{tabular}
